A bijective enumeration of labeled trees with given indegree sequence

For a labeled tree on the vertex set $\set{1,2,\ldots,n}$, the local direction of each edge $(i\,j)$ is from $i$ to $j$ if $i<j$. For a rooted tree, there is also a natural global direction of edges towards the root. The number of edges pointing to a vertex is called its indegree. Thus the local (resp. global) indegree sequence $\lambda = 1^{e_1}2^{e_2} \ldots$ of a tree on the vertex set $\set{1,2,\ldots,n}$ is a partition of $n-1$. We construct a bijection from (unrooted) trees to rooted trees such that the local indegree sequence of a (unrooted) tree equals the global indegree sequence of the corresponding rooted tree. Combining with a Pr\"ufer-like code for rooted labeled trees, we obtain a bijective proof of a recent conjecture by Cotterill and also solve two open problems proposed by Du and Yin. We also prove a $q$-multisum binomial coefficient identity which confirms another conjecture of Cotterill in a very special case.

==> (inline-0) <==
\begin{pgfpicture}{-119.44mm}{35.67mm}{24.14mm}{103.67mm}
\pgfsetxvec{\pgfpoint{1.00mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{1.00mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(-103.28,90.88)}\pgflineto{\pgfxy(-110.36,99.88)}\pgfstroke
\pgfmoveto{\pgfxy(-103.28,90.88)}\pgflineto{\pgfxy(-103.87,92.20)}\pgflineto{\pgfxy(-103.28,90.88)}\pgflineto{\pgfxy(-104.42,91.77)}\pgflineto{\pgfxy(-103.28,90.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-103.28,90.88)}\pgflineto{\pgfxy(-103.87,92.20)}\pgflineto{\pgfxy(-103.28,90.88)}\pgflineto{\pgfxy(-104.42,91.77)}\pgflineto{\pgfxy(-103.28,90.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-103.28,84.88)}\pgflineto{\pgfxy(-110.36,84.88)}\pgfstroke
\pgfmoveto{\pgfxy(-103.28,84.88)}\pgflineto{\pgfxy(-104.68,85.23)}\pgflineto{\pgfxy(-103.28,84.88)}\pgflineto{\pgfxy(-104.68,84.53)}\pgflineto{\pgfxy(-103.28,84.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-103.28,84.88)}\pgflineto{\pgfxy(-104.68,85.23)}\pgflineto{\pgfxy(-103.28,84.88)}\pgflineto{\pgfxy(-104.68,84.53)}\pgflineto{\pgfxy(-103.28,84.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-98.37,84.83)}\pgflineto{\pgfxy(-91.28,75.88)}\pgfstroke
\pgfmoveto{\pgfxy(-91.28,75.88)}\pgflineto{\pgfxy(-91.88,77.20)}\pgflineto{\pgfxy(-91.28,75.88)}\pgflineto{\pgfxy(-92.42,76.76)}\pgflineto{\pgfxy(-91.28,75.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-91.28,75.88)}\pgflineto{\pgfxy(-91.88,77.20)}\pgflineto{\pgfxy(-91.28,75.88)}\pgflineto{\pgfxy(-92.42,76.76)}\pgflineto{\pgfxy(-91.28,75.88)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(-98.36,84.88)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-98.36,84.88)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-110.36,99.88)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-110.36,99.88)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-110.36,84.88)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-110.36,84.88)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-86.24,69.72)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-86.24,69.72)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-98.24,54.72)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-98.24,54.72)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-98.24,69.72)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-98.24,69.72)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-86.24,54.72)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-86.24,54.72)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-74.24,69.72)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-74.24,69.72)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-86.36,99.88)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-86.36,99.88)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-86.36,84.88)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-86.36,84.88)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-74.24,55.02)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-74.24,55.02)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-86.24,40.02)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-86.24,40.02)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-98.24,40.02)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-98.24,40.02)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-110.24,40.17)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-110.24,40.17)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-74.24,40.17)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-74.24,40.17)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-74.36,84.88)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-74.36,84.88)}{0.50mm}
\pgfputat{\pgfxy(-103.04,66.74)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 1}}
\pgfputat{\pgfxy(-115.16,98.38)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 2}}
\pgfputat{\pgfxy(-101.85,41.84)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 3}}
\pgfputat{\pgfxy(-71.84,38.68)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 4}}
\pgfputat{\pgfxy(-115.16,83.38)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 5}}
\pgfputat{\pgfxy(-95.96,83.38)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 6}}
\pgfputat{\pgfxy(-103.04,53.24)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 7}}
\pgfputat{\pgfxy(-91.04,53.24)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 8}}
\pgfputat{\pgfxy(-83.96,68.38)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 9}}
\pgfputat{\pgfxy(-71.84,53.68)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 10}}
\pgfputat{\pgfxy(-71.84,83.24)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 11}}
\pgfputat{\pgfxy(-93.44,38.53)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 12}}
\pgfputat{\pgfxy(-83.84,83.24)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 13}}
\pgfputat{\pgfxy(-83.84,98.53)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 14}}
\pgfputat{\pgfxy(-71.84,68.53)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 15}}
\pgfputat{\pgfxy(-117.44,38.68)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 16}}
\pgfmoveto{\pgfxy(-91.28,69.88)}\pgflineto{\pgfxy(-98.36,69.88)}\pgfstroke
\pgfmoveto{\pgfxy(-91.28,69.88)}\pgflineto{\pgfxy(-92.68,70.23)}\pgflineto{\pgfxy(-91.28,69.88)}\pgflineto{\pgfxy(-92.68,69.53)}\pgflineto{\pgfxy(-91.28,69.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-91.28,69.88)}\pgflineto{\pgfxy(-92.68,70.23)}\pgflineto{\pgfxy(-91.28,69.88)}\pgflineto{\pgfxy(-92.68,69.53)}\pgflineto{\pgfxy(-91.28,69.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-98.34,63.26)}\pgflineto{\pgfxy(-98.36,54.87)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,63.88)}\pgflineto{\pgfxy(-86.36,54.87)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,63.88)}\pgflineto{\pgfxy(-86.81,62.48)}\pgflineto{\pgfxy(-86.48,63.88)}\pgflineto{\pgfxy(-86.11,62.49)}\pgflineto{\pgfxy(-86.48,63.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-86.48,63.88)}\pgflineto{\pgfxy(-86.81,62.48)}\pgflineto{\pgfxy(-86.48,63.88)}\pgflineto{\pgfxy(-86.11,62.49)}\pgflineto{\pgfxy(-86.48,63.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-86.36,69.72)}\pgflineto{\pgfxy(-79.28,78.88)}\pgfstroke
\pgfmoveto{\pgfxy(-79.28,78.88)}\pgflineto{\pgfxy(-80.41,77.99)}\pgflineto{\pgfxy(-79.28,78.88)}\pgflineto{\pgfxy(-79.86,77.56)}\pgflineto{\pgfxy(-79.28,78.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-79.28,78.88)}\pgflineto{\pgfxy(-80.41,77.99)}\pgflineto{\pgfxy(-79.28,78.88)}\pgflineto{\pgfxy(-79.86,77.56)}\pgflineto{\pgfxy(-79.28,78.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-86.36,69.72)}\pgflineto{\pgfxy(-86.48,78.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,78.88)}\pgflineto{\pgfxy(-86.81,77.48)}\pgflineto{\pgfxy(-86.48,78.88)}\pgflineto{\pgfxy(-86.11,77.49)}\pgflineto{\pgfxy(-86.48,78.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-86.48,78.88)}\pgflineto{\pgfxy(-86.81,77.48)}\pgflineto{\pgfxy(-86.48,78.88)}\pgflineto{\pgfxy(-86.11,77.49)}\pgflineto{\pgfxy(-86.48,78.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-91.28,48.88)}\pgflineto{\pgfxy(-98.36,40.02)}\pgfstroke
\pgfmoveto{\pgfxy(-91.28,48.88)}\pgflineto{\pgfxy(-92.43,48.01)}\pgflineto{\pgfxy(-91.28,48.88)}\pgflineto{\pgfxy(-91.88,47.57)}\pgflineto{\pgfxy(-91.28,48.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-91.28,48.88)}\pgflineto{\pgfxy(-92.43,48.01)}\pgflineto{\pgfxy(-91.28,48.88)}\pgflineto{\pgfxy(-91.88,47.57)}\pgflineto{\pgfxy(-91.28,48.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-86.36,54.87)}\pgflineto{\pgfxy(-86.48,45.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,45.88)}\pgflineto{\pgfxy(-86.11,47.28)}\pgflineto{\pgfxy(-86.48,45.88)}\pgflineto{\pgfxy(-86.81,47.29)}\pgflineto{\pgfxy(-86.48,45.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-86.48,45.88)}\pgflineto{\pgfxy(-86.11,47.28)}\pgflineto{\pgfxy(-86.48,45.88)}\pgflineto{\pgfxy(-86.81,47.29)}\pgflineto{\pgfxy(-86.48,45.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-86.36,54.87)}\pgflineto{\pgfxy(-79.28,63.88)}\pgfstroke
\pgfmoveto{\pgfxy(-79.28,63.88)}\pgflineto{\pgfxy(-80.42,63.00)}\pgflineto{\pgfxy(-79.28,63.88)}\pgflineto{\pgfxy(-79.87,62.56)}\pgflineto{\pgfxy(-79.28,63.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-79.28,63.88)}\pgflineto{\pgfxy(-80.42,63.00)}\pgflineto{\pgfxy(-79.28,63.88)}\pgflineto{\pgfxy(-79.87,62.56)}\pgflineto{\pgfxy(-79.28,63.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-86.36,84.88)}\pgflineto{\pgfxy(-86.48,93.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,93.88)}\pgflineto{\pgfxy(-86.81,92.48)}\pgflineto{\pgfxy(-86.48,93.88)}\pgflineto{\pgfxy(-86.11,92.49)}\pgflineto{\pgfxy(-86.48,93.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-86.48,93.88)}\pgflineto{\pgfxy(-86.81,92.48)}\pgflineto{\pgfxy(-86.48,93.88)}\pgflineto{\pgfxy(-86.11,92.49)}\pgflineto{\pgfxy(-86.48,93.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-98.36,39.88)}\pgflineto{\pgfxy(-105.68,39.88)}\pgfstroke
\pgfmoveto{\pgfxy(-105.68,39.88)}\pgflineto{\pgfxy(-104.28,39.53)}\pgflineto{\pgfxy(-105.68,39.88)}\pgflineto{\pgfxy(-104.28,40.23)}\pgflineto{\pgfxy(-105.68,39.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-105.68,39.88)}\pgflineto{\pgfxy(-104.28,39.53)}\pgflineto{\pgfxy(-105.68,39.88)}\pgflineto{\pgfxy(-104.28,40.23)}\pgflineto{\pgfxy(-105.68,39.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-81.68,39.88)}\pgflineto{\pgfxy(-74.36,39.88)}\pgfstroke
\pgfmoveto{\pgfxy(-81.68,39.88)}\pgflineto{\pgfxy(-80.28,39.53)}\pgflineto{\pgfxy(-81.68,39.88)}\pgflineto{\pgfxy(-80.28,40.23)}\pgflineto{\pgfxy(-81.68,39.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-81.68,39.88)}\pgflineto{\pgfxy(-80.28,39.53)}\pgflineto{\pgfxy(-81.68,39.88)}\pgflineto{\pgfxy(-80.28,40.23)}\pgflineto{\pgfxy(-81.68,39.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-81.68,45.88)}\pgflineto{\pgfxy(-74.36,54.88)}\pgfstroke
\pgfmoveto{\pgfxy(-81.68,45.88)}\pgflineto{\pgfxy(-80.53,46.75)}\pgflineto{\pgfxy(-81.68,45.88)}\pgflineto{\pgfxy(-81.07,47.19)}\pgflineto{\pgfxy(-81.68,45.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-81.68,45.88)}\pgflineto{\pgfxy(-80.53,46.75)}\pgflineto{\pgfxy(-81.68,45.88)}\pgflineto{\pgfxy(-81.07,47.19)}\pgflineto{\pgfxy(-81.68,45.88)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-19.28,93.88)}\pgflineto{\pgfxy(-26.48,84.87)}\pgfstroke
\pgfmoveto{\pgfxy(-19.28,93.88)}\pgflineto{\pgfxy(-20.43,93.01)}\pgflineto{\pgfxy(-19.28,93.88)}\pgflineto{\pgfxy(-19.88,92.57)}\pgflineto{\pgfxy(-19.28,93.88)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-19.28,93.88)}\pgflineto{\pgfxy(-20.43,93.01)}\pgflineto{\pgfxy(-19.28,93.88)}\pgflineto{\pgfxy(-19.88,92.57)}\pgflineto{\pgfxy(-19.28,93.88)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-14.48,93.88)}\pgflineto{\pgfxy(-14.36,84.87)}\pgfstroke
\pgfmoveto{\pgfxy(-14.48,93.88)}\pgflineto{\pgfxy(-14.81,92.48)}\pgflineto{\pgfxy(-14.48,93.88)}\pgflineto{\pgfxy(-14.11,92.49)}\pgflineto{\pgfxy(-14.48,93.88)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-14.48,93.88)}\pgflineto{\pgfxy(-14.81,92.48)}\pgflineto{\pgfxy(-14.48,93.88)}\pgflineto{\pgfxy(-14.11,92.49)}\pgflineto{\pgfxy(-14.48,93.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-14.36,99.72)}\pgflineto{\pgfxy(-7.28,90.88)}\pgfstroke
\pgfmoveto{\pgfxy(-7.28,90.88)}\pgflineto{\pgfxy(-7.88,92.19)}\pgflineto{\pgfxy(-7.28,90.88)}\pgflineto{\pgfxy(-8.43,91.75)}\pgflineto{\pgfxy(-7.28,90.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-7.28,90.88)}\pgflineto{\pgfxy(-7.88,92.19)}\pgflineto{\pgfxy(-7.28,90.88)}\pgflineto{\pgfxy(-8.43,91.75)}\pgflineto{\pgfxy(-7.28,90.88)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(-14.36,99.72)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-14.36,99.72)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-26.36,84.87)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-26.36,84.87)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-14.36,84.87)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-14.36,84.87)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-2.36,84.87)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-2.36,84.87)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-26.24,55.18)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-26.24,55.18)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-26.36,69.87)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-26.36,69.87)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-2.36,69.87)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-2.36,69.87)}{0.50mm}
\pgfcircle[fill]{\pgfxy(9.64,69.87)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(9.64,69.87)}{0.50mm}
\pgfcircle[fill]{\pgfxy(21.64,69.87)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(21.64,69.87)}{0.50mm}
\pgfcircle[fill]{\pgfxy(21.64,55.17)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(21.64,55.17)}{0.50mm}
\pgfcircle[fill]{\pgfxy(9.64,55.17)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(9.64,55.17)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-2.36,55.17)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-2.36,55.17)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-18.12,55.17)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-18.12,55.17)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-18.12,40.32)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-18.12,40.32)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-2.36,40.32)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-2.36,40.32)}{0.50mm}
\pgfcircle[fill]{\pgfxy(9.64,40.32)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(9.64,40.32)}{0.50mm}
\pgfputat{\pgfxy(-31.16,68.39)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 1}}
\pgfputat{\pgfxy(-30.93,83.38)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 2}}
\pgfputat{\pgfxy(-22.92,53.68)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 3}}
\pgfputat{\pgfxy(-7.16,38.83)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 4}}
\pgfputat{\pgfxy(-18.99,83.38)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 5}}
\pgfputat{\pgfxy(-18.99,98.23)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 6}}
\pgfputat{\pgfxy(-31.16,53.59)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 7}}
\pgfputat{\pgfxy(-7.16,68.39)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 8}}
\pgfputat{\pgfxy(-6.99,83.38)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 9}}
\pgfputat{\pgfxy(2.44,38.83)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 10}}
\pgfputat{\pgfxy(4.13,68.39)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 11}}
\pgfputat{\pgfxy(-9.56,53.68)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 12}}
\pgfputat{\pgfxy(14.44,68.39)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 13}}
\pgfputat{\pgfxy(14.44,53.68)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 14}}
\pgfputat{\pgfxy(2.44,53.68)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 15}}
\pgfputat{\pgfxy(-25.32,38.83)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 16}}
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-12.08,78.88)}\pgflineto{\pgfxy(-26.00,70.00)}\pgfstroke
\pgfmoveto{\pgfxy(-12.08,78.88)}\pgflineto{\pgfxy(-13.45,78.42)}\pgflineto{\pgfxy(-12.08,78.88)}\pgflineto{\pgfxy(-13.07,77.83)}\pgflineto{\pgfxy(-12.08,78.88)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-12.08,78.88)}\pgflineto{\pgfxy(-13.45,78.42)}\pgflineto{\pgfxy(-12.08,78.88)}\pgflineto{\pgfxy(-13.07,77.83)}\pgflineto{\pgfxy(-12.08,78.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-26.34,63.45)}\pgflineto{\pgfxy(-26.34,54.90)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-2.48,78.88)}\pgflineto{\pgfxy(-2.48,70.02)}\pgfstroke
\pgfmoveto{\pgfxy(-2.48,78.88)}\pgflineto{\pgfxy(-2.83,77.48)}\pgflineto{\pgfxy(-2.48,78.88)}\pgflineto{\pgfxy(-2.13,77.48)}\pgflineto{\pgfxy(-2.48,78.88)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-2.48,78.88)}\pgflineto{\pgfxy(-2.83,77.48)}\pgflineto{\pgfxy(-2.48,78.88)}\pgflineto{\pgfxy(-2.13,77.48)}\pgflineto{\pgfxy(-2.48,78.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-2.48,84.87)}\pgflineto{\pgfxy(4.72,75.88)}\pgfstroke
\pgfmoveto{\pgfxy(4.72,75.88)}\pgflineto{\pgfxy(4.12,77.19)}\pgflineto{\pgfxy(4.72,75.88)}\pgflineto{\pgfxy(3.57,76.75)}\pgflineto{\pgfxy(4.72,75.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(4.72,75.88)}\pgflineto{\pgfxy(4.12,77.19)}\pgflineto{\pgfxy(4.72,75.88)}\pgflineto{\pgfxy(3.57,76.75)}\pgflineto{\pgfxy(4.72,75.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-2.48,84.87)}\pgflineto{\pgfxy(11.92,75.88)}\pgfstroke
\pgfmoveto{\pgfxy(11.92,75.88)}\pgflineto{\pgfxy(10.92,76.92)}\pgflineto{\pgfxy(11.92,75.88)}\pgflineto{\pgfxy(10.55,76.33)}\pgflineto{\pgfxy(11.92,75.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(11.92,75.88)}\pgflineto{\pgfxy(10.92,76.92)}\pgflineto{\pgfxy(11.92,75.88)}\pgflineto{\pgfxy(10.55,76.33)}\pgflineto{\pgfxy(11.92,75.88)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-10.00,63.00)}\pgflineto{\pgfxy(-18.16,55.21)}\pgfstroke
\pgfmoveto{\pgfxy(-10.00,63.00)}\pgflineto{\pgfxy(-11.25,62.29)}\pgflineto{\pgfxy(-10.00,63.00)}\pgflineto{\pgfxy(-10.77,61.78)}\pgflineto{\pgfxy(-10.00,63.00)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-10.00,63.00)}\pgflineto{\pgfxy(-11.25,62.29)}\pgflineto{\pgfxy(-10.00,63.00)}\pgflineto{\pgfxy(-10.77,61.78)}\pgflineto{\pgfxy(-10.00,63.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-2.48,69.88)}\pgflineto{\pgfxy(-2.48,60.88)}\pgfstroke
\pgfmoveto{\pgfxy(-2.48,60.88)}\pgflineto{\pgfxy(-2.13,62.28)}\pgflineto{\pgfxy(-2.48,60.88)}\pgflineto{\pgfxy(-2.83,62.28)}\pgflineto{\pgfxy(-2.48,60.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-2.48,60.88)}\pgflineto{\pgfxy(-2.13,62.28)}\pgflineto{\pgfxy(-2.48,60.88)}\pgflineto{\pgfxy(-2.83,62.28)}\pgflineto{\pgfxy(-2.48,60.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-2.48,69.88)}\pgflineto{\pgfxy(4.72,61.17)}\pgfstroke
\pgfmoveto{\pgfxy(4.72,61.17)}\pgflineto{\pgfxy(4.10,62.47)}\pgflineto{\pgfxy(4.72,61.17)}\pgflineto{\pgfxy(3.56,62.03)}\pgflineto{\pgfxy(4.72,61.17)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(4.72,61.17)}\pgflineto{\pgfxy(4.10,62.47)}\pgflineto{\pgfxy(4.72,61.17)}\pgflineto{\pgfxy(3.56,62.03)}\pgflineto{\pgfxy(4.72,61.17)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(21.52,69.88)}\pgflineto{\pgfxy(21.52,61.17)}\pgfstroke
\pgfmoveto{\pgfxy(21.52,61.17)}\pgflineto{\pgfxy(21.87,62.57)}\pgflineto{\pgfxy(21.52,61.17)}\pgflineto{\pgfxy(21.17,62.57)}\pgflineto{\pgfxy(21.52,61.17)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(21.52,61.17)}\pgflineto{\pgfxy(21.87,62.57)}\pgflineto{\pgfxy(21.52,61.17)}\pgflineto{\pgfxy(21.17,62.57)}\pgflineto{\pgfxy(21.52,61.17)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-18.24,55.24)}\pgflineto{\pgfxy(-18.24,45.88)}\pgfstroke
\pgfmoveto{\pgfxy(-18.24,45.88)}\pgflineto{\pgfxy(-17.89,47.28)}\pgflineto{\pgfxy(-18.24,45.88)}\pgflineto{\pgfxy(-18.59,47.28)}\pgflineto{\pgfxy(-18.24,45.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-18.24,45.88)}\pgflineto{\pgfxy(-17.89,47.28)}\pgflineto{\pgfxy(-18.24,45.88)}\pgflineto{\pgfxy(-18.59,47.28)}\pgflineto{\pgfxy(-18.24,45.88)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-2.48,48.88)}\pgflineto{\pgfxy(-2.48,40.32)}\pgfstroke
\pgfmoveto{\pgfxy(-2.48,48.88)}\pgflineto{\pgfxy(-2.83,47.48)}\pgflineto{\pgfxy(-2.48,48.88)}\pgflineto{\pgfxy(-2.13,47.48)}\pgflineto{\pgfxy(-2.48,48.88)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-2.48,48.88)}\pgflineto{\pgfxy(-2.83,47.48)}\pgflineto{\pgfxy(-2.48,48.88)}\pgflineto{\pgfxy(-2.13,47.48)}\pgflineto{\pgfxy(-2.48,48.88)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(2.32,48.88)}\pgflineto{\pgfxy(9.52,40.32)}\pgfstroke
\pgfmoveto{\pgfxy(2.32,48.88)}\pgflineto{\pgfxy(2.95,47.58)}\pgflineto{\pgfxy(2.32,48.88)}\pgflineto{\pgfxy(3.49,48.03)}\pgflineto{\pgfxy(2.32,48.88)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(2.32,48.88)}\pgflineto{\pgfxy(2.95,47.58)}\pgflineto{\pgfxy(2.32,48.88)}\pgflineto{\pgfxy(3.49,48.03)}\pgflineto{\pgfxy(2.32,48.88)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-103.28,90.88)}\pgflineto{\pgfxy(-98.48,84.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,99.88)}\pgflineto{\pgfxy(-86.48,93.88)}\pgfstroke
\pgfmoveto{\pgfxy(-74.48,84.88)}\pgflineto{\pgfxy(-79.28,78.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,84.88)}\pgflineto{\pgfxy(-86.48,78.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,69.88)}\pgflineto{\pgfxy(-91.28,75.88)}\pgfstroke
\pgfmoveto{\pgfxy(-91.28,69.88)}\pgflineto{\pgfxy(-86.48,69.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,69.88)}\pgflineto{\pgfxy(-86.48,63.88)}\pgfstroke
\pgfmoveto{\pgfxy(-98.34,63.26)}\pgflineto{\pgfxy(-98.34,69.93)}\pgfstroke
\pgfmoveto{\pgfxy(-98.34,63.26)}\pgflineto{\pgfxy(-97.99,64.66)}\pgflineto{\pgfxy(-98.34,63.26)}\pgflineto{\pgfxy(-98.69,64.66)}\pgflineto{\pgfxy(-98.34,63.26)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-98.34,63.26)}\pgflineto{\pgfxy(-97.99,64.66)}\pgflineto{\pgfxy(-98.34,63.26)}\pgflineto{\pgfxy(-98.69,64.66)}\pgflineto{\pgfxy(-98.34,63.26)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-74.48,69.88)}\pgflineto{\pgfxy(-79.28,63.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,45.88)}\pgflineto{\pgfxy(-86.48,39.88)}\pgfstroke
\pgfmoveto{\pgfxy(-86.48,39.88)}\pgflineto{\pgfxy(-81.68,45.88)}\pgfstroke
\pgfmoveto{\pgfxy(-81.68,39.88)}\pgflineto{\pgfxy(-86.48,39.88)}\pgfstroke
\pgfmoveto{\pgfxy(-91.28,48.88)}\pgflineto{\pgfxy(-86.48,54.88)}\pgfstroke
\pgfmoveto{\pgfxy(-105.68,39.88)}\pgflineto{\pgfxy(-110.48,39.88)}\pgfstroke
\pgfmoveto{\pgfxy(-98.48,84.88)}\pgflineto{\pgfxy(-103.28,84.88)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-14.48,99.88)}\pgflineto{\pgfxy(-19.28,93.88)}\pgfstroke
\pgfmoveto{\pgfxy(-14.48,99.88)}\pgflineto{\pgfxy(-14.48,93.88)}\pgfstroke
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-7.28,90.88)}\pgflineto{\pgfxy(-2.48,84.88)}\pgfstroke
\pgfmoveto{\pgfxy(11.92,75.88)}\pgflineto{\pgfxy(21.52,69.88)}\pgfstroke
\pgfmoveto{\pgfxy(4.72,75.88)}\pgflineto{\pgfxy(9.52,69.88)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-2.48,84.88)}\pgflineto{\pgfxy(-2.48,78.88)}\pgfstroke
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-26.38,70.00)}\pgflineto{\pgfxy(-26.34,63.63)}\pgfstroke
\pgfmoveto{\pgfxy(-26.34,63.63)}\pgflineto{\pgfxy(-25.99,65.04)}\pgflineto{\pgfxy(-26.34,63.63)}\pgflineto{\pgfxy(-26.69,65.03)}\pgflineto{\pgfxy(-26.34,63.63)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-26.34,63.63)}\pgflineto{\pgfxy(-25.99,65.04)}\pgflineto{\pgfxy(-26.34,63.63)}\pgflineto{\pgfxy(-26.69,65.03)}\pgflineto{\pgfxy(-26.34,63.63)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(-2.48,84.88)}\pgflineto{\pgfxy(-12.08,78.88)}\pgfstroke
\pgfmoveto{\pgfxy(-2.48,69.88)}\pgflineto{\pgfxy(-10.00,63.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(4.72,60.88)}\pgflineto{\pgfxy(9.52,54.88)}\pgfstroke
\pgfmoveto{\pgfxy(21.52,60.88)}\pgflineto{\pgfxy(21.52,54.88)}\pgfstroke
\pgfmoveto{\pgfxy(-2.48,54.88)}\pgflineto{\pgfxy(-2.48,60.88)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(2.32,48.88)}\pgflineto{\pgfxy(-2.48,54.88)}\pgfstroke
\pgfmoveto{\pgfxy(-2.48,54.88)}\pgflineto{\pgfxy(-2.48,48.88)}\pgfstroke
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-18.24,45.88)}\pgflineto{\pgfxy(-18.24,39.88)}\pgfstroke
\pgfputat{\pgfxy(-23.28,91.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{2}$}}
\pgfputat{\pgfxy(-16.88,91.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{5}$}}
\pgfputat{\pgfxy(-6.28,91.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{9}$}}
\pgfputat{\pgfxy(-20.48,75.38)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{1}$}}
\pgfputat{\pgfxy(-29.06,61.47)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{7}$}}
\pgfputat{\pgfxy(-4.88,75.38)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{8}$}}
\pgfputat{\pgfxy(0.00,75.50)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{11}$}}
\pgfputat{\pgfxy(13.71,75.25)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{13}$}}
\pgfputat{\pgfxy(-13.02,62.20)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{3}$}}
\pgfputat{\pgfxy(-6.86,60.76)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{12}$}}
\pgfputat{\pgfxy(5.52,60.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{15}$}}
\pgfputat{\pgfxy(17.52,60.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{14}$}}
\pgfputat{\pgfxy(-22.24,46.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{16}$}}
\pgfputat{\pgfxy(-5.08,46.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{4}$}}
\pgfputat{\pgfxy(4.72,46.88)}{\pgfbox[bottom,left]{\fontsize{8.54}{10.24}\selectfont $\bar{10}$}}
\pgfmoveto{\pgfxy(-62.48,69.88)}\pgflineto{\pgfxy(-38.48,69.88)}\pgfstroke
\pgfmoveto{\pgfxy(-38.48,69.88)}\pgflineto{\pgfxy(-41.28,70.58)}\pgflineto{\pgfxy(-41.28,69.18)}\pgflineto{\pgfxy(-38.48,69.88)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-38.48,69.88)}\pgflineto{\pgfxy(-41.28,70.58)}\pgflineto{\pgfxy(-41.28,69.18)}\pgflineto{\pgfxy(-38.48,69.88)}\pgfclosepath\pgfstroke
\end{pgfpicture}

==> (inline-1) <==
\begin{array}{cccc}
    j_1 & j_2 & \cdots & j_{d-1} \\
    i_1 & i_2 & \cdots & i_{d-1} \\
  \end{array}
\begin{pgfpicture}{-60.82mm}{36.29mm}{79.33mm}{93.94mm}
\pgfsetxvec{\pgfpoint{1.00mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{1.00mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfcircle[fill]{\pgfxy(50.00,89.59)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,89.59)}{0.50mm}
\pgfcircle[fill]{\pgfxy(40.00,79.69)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,79.69)}{0.50mm}
\pgfcircle[fill]{\pgfxy(40.00,69.69)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,69.69)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,79.69)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,79.69)}{0.50mm}
\pgfcircle[fill]{\pgfxy(60.00,79.69)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(60.00,79.69)}{0.50mm}
\pgfcircle[fill]{\pgfxy(59.99,69.85)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(59.99,69.85)}{0.50mm}
\pgfcircle[fill]{\pgfxy(59.99,59.95)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(59.99,59.95)}{0.50mm}
\pgfcircle[fill]{\pgfxy(60.00,50.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(60.00,50.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(49.99,50.05)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(49.99,50.05)}{0.50mm}
\pgfcircle[fill]{\pgfxy(49.99,59.95)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(49.99,59.95)}{0.50mm}
\pgfcircle[fill]{\pgfxy(49.99,69.85)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(49.99,69.85)}{0.50mm}
\pgfcircle[fill]{\pgfxy(39.99,59.95)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(39.99,59.95)}{0.50mm}
\pgfcircle[fill]{\pgfxy(29.99,59.95)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(29.99,59.95)}{0.50mm}
\pgfcircle[fill]{\pgfxy(49.99,40.25)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(49.99,40.25)}{0.50mm}
\pgfcircle[fill]{\pgfxy(69.99,40.25)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(69.99,40.25)}{0.50mm}
\pgfcircle[fill]{\pgfxy(59.99,40.25)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(59.99,40.25)}{0.50mm}
\pgfputat{\pgfxy(46.00,88.60)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 6}}
\pgfputat{\pgfxy(36.00,68.70)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 1}}
\pgfputat{\pgfxy(36.00,78.70)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 7}}
\pgfputat{\pgfxy(46.00,78.70)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 8}}
\pgfputat{\pgfxy(56.00,78.70)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 9}}
\pgfputat{\pgfxy(53.99,68.86)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 13}}
\pgfputat{\pgfxy(53.99,58.96)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 14}}
\pgfputat{\pgfxy(53.99,49.06)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 11}}
\pgfputat{\pgfxy(55.99,39.26)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 2}}
\pgfputat{\pgfxy(65.99,39.26)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 5}}
\pgfputat{\pgfxy(43.99,68.86)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 15}}
\pgfputat{\pgfxy(25.99,58.96)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 4}}
\pgfputat{\pgfxy(33.99,58.96)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 10}}
\pgfputat{\pgfxy(43.99,58.96)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 12}}
\pgfputat{\pgfxy(43.99,39.16)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 16}}
\pgfputat{\pgfxy(45.99,49.16)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 3}}
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(-45.00,84.80)}\pgflineto{\pgfxy(-50.00,79.89)}\pgfstroke
\pgfmoveto{\pgfxy(-45.00,84.80)}\pgflineto{\pgfxy(-46.24,84.07)}\pgflineto{\pgfxy(-45.00,84.80)}\pgflineto{\pgfxy(-45.75,83.57)}\pgflineto{\pgfxy(-45.00,84.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-45.00,84.80)}\pgflineto{\pgfxy(-46.24,84.07)}\pgflineto{\pgfxy(-45.00,84.80)}\pgflineto{\pgfxy(-45.75,83.57)}\pgflineto{\pgfxy(-45.00,84.80)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(-40.00,84.80)}\pgflineto{\pgfxy(-39.90,79.89)}\pgfstroke
\pgfmoveto{\pgfxy(-40.00,84.80)}\pgflineto{\pgfxy(-40.32,83.39)}\pgflineto{\pgfxy(-40.00,84.80)}\pgflineto{\pgfxy(-39.62,83.41)}\pgflineto{\pgfxy(-40.00,84.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-40.00,84.80)}\pgflineto{\pgfxy(-40.32,83.39)}\pgflineto{\pgfxy(-40.00,84.80)}\pgflineto{\pgfxy(-39.62,83.41)}\pgflineto{\pgfxy(-40.00,84.80)}\pgfclosepath\pgfstroke
\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-39.90,89.79)}\pgflineto{\pgfxy(-35.00,85.00)}\pgfstroke
\pgfmoveto{\pgfxy(-35.00,85.00)}\pgflineto{\pgfxy(-35.76,86.23)}\pgflineto{\pgfxy(-35.00,85.00)}\pgflineto{\pgfxy(-36.25,85.73)}\pgflineto{\pgfxy(-35.00,85.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-35.00,85.00)}\pgflineto{\pgfxy(-35.76,86.23)}\pgflineto{\pgfxy(-35.00,85.00)}\pgflineto{\pgfxy(-36.25,85.73)}\pgflineto{\pgfxy(-35.00,85.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(-39.90,89.79)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-39.90,89.79)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-49.90,79.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-49.90,79.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-39.90,79.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-39.90,79.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-29.90,79.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-29.90,79.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-49.90,69.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-49.90,69.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-49.90,59.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-49.90,59.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-29.90,69.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-29.90,69.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-19.90,69.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-19.90,69.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-9.90,69.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-9.90,69.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-9.90,60.09)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-9.90,60.09)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-20.00,59.80)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-20.00,59.80)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-29.90,60.09)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-29.90,60.09)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-39.90,60.09)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-39.90,60.09)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-39.90,50.19)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-39.90,50.19)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-29.90,50.19)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-29.90,50.19)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-19.90,50.19)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-19.90,50.19)}{0.50mm}
\pgfputat{\pgfxy(-53.90,68.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 7}}
\pgfputat{\pgfxy(-53.71,78.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 2}}
\pgfputat{\pgfxy(-43.90,59.10)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 3}}
\pgfputat{\pgfxy(-33.90,49.20)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 4}}
\pgfputat{\pgfxy(-43.76,78.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 5}}
\pgfputat{\pgfxy(-43.76,88.80)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 6}}
\pgfputat{\pgfxy(-53.90,58.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 1}}
\pgfputat{\pgfxy(-33.90,68.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 8}}
\pgfputat{\pgfxy(-33.76,78.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 9}}
\pgfputat{\pgfxy(-25.90,49.20)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 10}}
\pgfputat{\pgfxy(-25.90,68.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 11}}
\pgfputat{\pgfxy(-35.90,59.10)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 12}}
\pgfputat{\pgfxy(-15.90,68.90)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 13}}
\pgfputat{\pgfxy(-15.90,59.10)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 14}}
\pgfputat{\pgfxy(-25.90,59.10)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 15}}
\pgfputat{\pgfxy(-45.90,49.20)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 16}}
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(-40.00,74.80)}\pgflineto{\pgfxy(-50.00,69.80)}\pgfstroke
\pgfmoveto{\pgfxy(-40.00,74.80)}\pgflineto{\pgfxy(-41.41,74.49)}\pgflineto{\pgfxy(-40.00,74.80)}\pgflineto{\pgfxy(-41.10,73.86)}\pgflineto{\pgfxy(-40.00,74.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-40.00,74.80)}\pgflineto{\pgfxy(-41.41,74.49)}\pgflineto{\pgfxy(-40.00,74.80)}\pgflineto{\pgfxy(-41.10,73.86)}\pgflineto{\pgfxy(-40.00,74.80)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(-50.00,64.80)}\pgflineto{\pgfxy(-50.00,59.99)}\pgfstroke
\pgfmoveto{\pgfxy(-50.00,64.80)}\pgflineto{\pgfxy(-50.35,63.40)}\pgflineto{\pgfxy(-50.00,64.80)}\pgflineto{\pgfxy(-49.65,63.40)}\pgflineto{\pgfxy(-50.00,64.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-50.00,64.80)}\pgflineto{\pgfxy(-50.35,63.40)}\pgflineto{\pgfxy(-50.00,64.80)}\pgflineto{\pgfxy(-49.65,63.40)}\pgflineto{\pgfxy(-50.00,64.80)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(-30.00,74.80)}\pgflineto{\pgfxy(-30.00,69.99)}\pgfstroke
\pgfmoveto{\pgfxy(-30.00,74.80)}\pgflineto{\pgfxy(-30.35,73.40)}\pgflineto{\pgfxy(-30.00,74.80)}\pgflineto{\pgfxy(-29.65,73.40)}\pgflineto{\pgfxy(-30.00,74.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-30.00,74.80)}\pgflineto{\pgfxy(-30.35,73.40)}\pgflineto{\pgfxy(-30.00,74.80)}\pgflineto{\pgfxy(-29.65,73.40)}\pgflineto{\pgfxy(-30.00,74.80)}\pgfclosepath\pgfstroke
\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-30.00,79.89)}\pgflineto{\pgfxy(-25.00,74.80)}\pgfstroke
\pgfmoveto{\pgfxy(-25.00,74.80)}\pgflineto{\pgfxy(-25.73,76.04)}\pgflineto{\pgfxy(-25.00,74.80)}\pgflineto{\pgfxy(-26.23,75.55)}\pgflineto{\pgfxy(-25.00,74.80)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-25.00,74.80)}\pgflineto{\pgfxy(-25.73,76.04)}\pgflineto{\pgfxy(-25.00,74.80)}\pgflineto{\pgfxy(-26.23,75.55)}\pgflineto{\pgfxy(-25.00,74.80)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-30.00,79.89)}\pgflineto{\pgfxy(-20.00,74.80)}\pgfstroke
\pgfmoveto{\pgfxy(-20.00,74.80)}\pgflineto{\pgfxy(-21.09,75.75)}\pgflineto{\pgfxy(-20.00,74.80)}\pgflineto{\pgfxy(-21.41,75.12)}\pgflineto{\pgfxy(-20.00,74.80)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-20.00,74.80)}\pgflineto{\pgfxy(-21.09,75.75)}\pgflineto{\pgfxy(-20.00,74.80)}\pgflineto{\pgfxy(-21.41,75.12)}\pgflineto{\pgfxy(-20.00,74.80)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(-35.00,64.80)}\pgflineto{\pgfxy(-40.00,60.09)}\pgfstroke
\pgfmoveto{\pgfxy(-35.00,64.80)}\pgflineto{\pgfxy(-36.26,64.10)}\pgflineto{\pgfxy(-35.00,64.80)}\pgflineto{\pgfxy(-35.78,63.59)}\pgflineto{\pgfxy(-35.00,64.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-35.00,64.80)}\pgflineto{\pgfxy(-36.26,64.10)}\pgflineto{\pgfxy(-35.00,64.80)}\pgflineto{\pgfxy(-35.78,63.59)}\pgflineto{\pgfxy(-35.00,64.80)}\pgfclosepath\pgfstroke
\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-30.00,69.99)}\pgflineto{\pgfxy(-30.00,64.80)}\pgfstroke
\pgfmoveto{\pgfxy(-30.00,64.80)}\pgflineto{\pgfxy(-29.65,66.20)}\pgflineto{\pgfxy(-30.00,64.80)}\pgflineto{\pgfxy(-30.35,66.20)}\pgflineto{\pgfxy(-30.00,64.80)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-30.00,64.80)}\pgflineto{\pgfxy(-29.65,66.20)}\pgflineto{\pgfxy(-30.00,64.80)}\pgflineto{\pgfxy(-30.35,66.20)}\pgflineto{\pgfxy(-30.00,64.80)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-30.00,69.99)}\pgflineto{\pgfxy(-25.00,64.80)}\pgfstroke
\pgfmoveto{\pgfxy(-25.00,64.80)}\pgflineto{\pgfxy(-25.72,66.05)}\pgflineto{\pgfxy(-25.00,64.80)}\pgflineto{\pgfxy(-26.22,65.57)}\pgflineto{\pgfxy(-25.00,64.80)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-25.00,64.80)}\pgflineto{\pgfxy(-25.72,66.05)}\pgflineto{\pgfxy(-25.00,64.80)}\pgflineto{\pgfxy(-26.22,65.57)}\pgflineto{\pgfxy(-25.00,64.80)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-10.00,69.99)}\pgflineto{\pgfxy(-10.00,64.80)}\pgfstroke
\pgfmoveto{\pgfxy(-10.00,64.80)}\pgflineto{\pgfxy(-9.65,66.20)}\pgflineto{\pgfxy(-10.00,64.80)}\pgflineto{\pgfxy(-10.35,66.20)}\pgflineto{\pgfxy(-10.00,64.80)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-10.00,64.80)}\pgflineto{\pgfxy(-9.65,66.20)}\pgflineto{\pgfxy(-10.00,64.80)}\pgflineto{\pgfxy(-10.35,66.20)}\pgflineto{\pgfxy(-10.00,64.80)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-40.00,60.14)}\pgflineto{\pgfxy(-40.00,54.80)}\pgfstroke
\pgfmoveto{\pgfxy(-40.00,54.80)}\pgflineto{\pgfxy(-39.65,56.20)}\pgflineto{\pgfxy(-40.00,54.80)}\pgflineto{\pgfxy(-40.35,56.20)}\pgflineto{\pgfxy(-40.00,54.80)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-40.00,54.80)}\pgflineto{\pgfxy(-39.65,56.20)}\pgflineto{\pgfxy(-40.00,54.80)}\pgflineto{\pgfxy(-40.35,56.20)}\pgflineto{\pgfxy(-40.00,54.80)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(-30.00,54.80)}\pgflineto{\pgfxy(-30.00,50.19)}\pgfstroke
\pgfmoveto{\pgfxy(-30.00,54.80)}\pgflineto{\pgfxy(-30.35,53.40)}\pgflineto{\pgfxy(-30.00,54.80)}\pgflineto{\pgfxy(-29.65,53.40)}\pgflineto{\pgfxy(-30.00,54.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-30.00,54.80)}\pgflineto{\pgfxy(-30.35,53.40)}\pgflineto{\pgfxy(-30.00,54.80)}\pgflineto{\pgfxy(-29.65,53.40)}\pgflineto{\pgfxy(-30.00,54.80)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(-25.00,54.80)}\pgflineto{\pgfxy(-20.00,50.19)}\pgfstroke
\pgfmoveto{\pgfxy(-25.00,54.80)}\pgflineto{\pgfxy(-24.21,53.59)}\pgflineto{\pgfxy(-25.00,54.80)}\pgflineto{\pgfxy(-23.73,54.11)}\pgflineto{\pgfxy(-25.00,54.80)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(-25.00,54.80)}\pgflineto{\pgfxy(-24.21,53.59)}\pgflineto{\pgfxy(-25.00,54.80)}\pgflineto{\pgfxy(-23.73,54.11)}\pgflineto{\pgfxy(-25.00,54.80)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(40.00,74.60)}\pgflineto{\pgfxy(40.00,70.20)}\pgfstroke
\pgfmoveto{\pgfxy(40.00,74.60)}\pgflineto{\pgfxy(39.65,73.20)}\pgflineto{\pgfxy(40.00,74.60)}\pgflineto{\pgfxy(40.35,73.20)}\pgflineto{\pgfxy(40.00,74.60)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(40.00,74.60)}\pgflineto{\pgfxy(39.65,73.20)}\pgflineto{\pgfxy(40.00,74.60)}\pgflineto{\pgfxy(40.35,73.20)}\pgflineto{\pgfxy(40.00,74.60)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(45.00,85.00)}\pgflineto{\pgfxy(40.00,79.69)}\pgfstroke
\pgfmoveto{\pgfxy(45.00,85.00)}\pgflineto{\pgfxy(43.79,84.22)}\pgflineto{\pgfxy(45.00,85.00)}\pgflineto{\pgfxy(44.29,83.74)}\pgflineto{\pgfxy(45.00,85.00)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(45.00,85.00)}\pgflineto{\pgfxy(43.79,84.22)}\pgflineto{\pgfxy(45.00,85.00)}\pgflineto{\pgfxy(44.29,83.74)}\pgflineto{\pgfxy(45.00,85.00)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(50.00,84.60)}\pgflineto{\pgfxy(50.00,79.69)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,84.60)}\pgflineto{\pgfxy(49.65,83.20)}\pgflineto{\pgfxy(50.00,84.60)}\pgflineto{\pgfxy(50.35,83.20)}\pgflineto{\pgfxy(50.00,84.60)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(50.00,84.60)}\pgflineto{\pgfxy(49.65,83.20)}\pgflineto{\pgfxy(50.00,84.60)}\pgflineto{\pgfxy(50.35,83.20)}\pgflineto{\pgfxy(50.00,84.60)}\pgfclosepath\pgfstroke
\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(55.00,85.00)}\pgflineto{\pgfxy(60.00,79.69)}\pgfstroke
\pgfmoveto{\pgfxy(55.00,85.00)}\pgflineto{\pgfxy(55.71,83.74)}\pgflineto{\pgfxy(55.00,85.00)}\pgflineto{\pgfxy(56.21,84.22)}\pgflineto{\pgfxy(55.00,85.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(55.00,85.00)}\pgflineto{\pgfxy(55.71,83.74)}\pgflineto{\pgfxy(55.00,85.00)}\pgflineto{\pgfxy(56.21,84.22)}\pgflineto{\pgfxy(55.00,85.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(60.00,74.60)}\pgflineto{\pgfxy(60.00,69.79)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,74.60)}\pgflineto{\pgfxy(59.65,73.20)}\pgflineto{\pgfxy(60.00,74.60)}\pgflineto{\pgfxy(60.35,73.20)}\pgflineto{\pgfxy(60.00,74.60)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(60.00,74.60)}\pgflineto{\pgfxy(59.65,73.20)}\pgflineto{\pgfxy(60.00,74.60)}\pgflineto{\pgfxy(60.35,73.20)}\pgflineto{\pgfxy(60.00,74.60)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(60.00,65.00)}\pgflineto{\pgfxy(60.00,59.89)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,65.00)}\pgflineto{\pgfxy(59.65,63.60)}\pgflineto{\pgfxy(60.00,65.00)}\pgflineto{\pgfxy(60.35,63.60)}\pgflineto{\pgfxy(60.00,65.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(60.00,65.00)}\pgflineto{\pgfxy(59.65,63.60)}\pgflineto{\pgfxy(60.00,65.00)}\pgflineto{\pgfxy(60.35,63.60)}\pgflineto{\pgfxy(60.00,65.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(60.00,54.60)}\pgflineto{\pgfxy(60.00,49.99)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,54.60)}\pgflineto{\pgfxy(59.65,53.20)}\pgflineto{\pgfxy(60.00,54.60)}\pgflineto{\pgfxy(60.35,53.20)}\pgflineto{\pgfxy(60.00,54.60)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(60.00,54.60)}\pgflineto{\pgfxy(59.65,53.20)}\pgflineto{\pgfxy(60.00,54.60)}\pgflineto{\pgfxy(60.35,53.20)}\pgflineto{\pgfxy(60.00,54.60)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(60.00,45.00)}\pgflineto{\pgfxy(60.00,40.09)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,45.00)}\pgflineto{\pgfxy(59.65,43.60)}\pgflineto{\pgfxy(60.00,45.00)}\pgflineto{\pgfxy(60.35,43.60)}\pgflineto{\pgfxy(60.00,45.00)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(60.00,45.00)}\pgflineto{\pgfxy(59.65,43.60)}\pgflineto{\pgfxy(60.00,45.00)}\pgflineto{\pgfxy(60.35,43.60)}\pgflineto{\pgfxy(60.00,45.00)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(65.00,45.00)}\pgflineto{\pgfxy(70.00,40.09)}\pgfstroke
\pgfmoveto{\pgfxy(65.00,45.00)}\pgflineto{\pgfxy(65.75,43.77)}\pgflineto{\pgfxy(65.00,45.00)}\pgflineto{\pgfxy(66.24,44.27)}\pgflineto{\pgfxy(65.00,45.00)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(65.00,45.00)}\pgflineto{\pgfxy(65.75,43.77)}\pgflineto{\pgfxy(65.00,45.00)}\pgflineto{\pgfxy(66.24,44.27)}\pgflineto{\pgfxy(65.00,45.00)}\pgfclosepath\pgfstroke
\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(50.00,74.60)}\pgflineto{\pgfxy(50.00,69.79)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,74.60)}\pgflineto{\pgfxy(49.65,73.20)}\pgflineto{\pgfxy(50.00,74.60)}\pgflineto{\pgfxy(50.35,73.20)}\pgflineto{\pgfxy(50.00,74.60)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(50.00,74.60)}\pgflineto{\pgfxy(49.65,73.20)}\pgflineto{\pgfxy(50.00,74.60)}\pgflineto{\pgfxy(50.35,73.20)}\pgflineto{\pgfxy(50.00,74.60)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(50.00,65.00)}\pgflineto{\pgfxy(50.00,59.89)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,65.00)}\pgflineto{\pgfxy(49.65,63.60)}\pgflineto{\pgfxy(50.00,65.00)}\pgflineto{\pgfxy(50.35,63.60)}\pgflineto{\pgfxy(50.00,65.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(50.00,65.00)}\pgflineto{\pgfxy(49.65,63.60)}\pgflineto{\pgfxy(50.00,65.00)}\pgflineto{\pgfxy(50.35,63.60)}\pgflineto{\pgfxy(50.00,65.00)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(45.00,65.00)}\pgflineto{\pgfxy(40.00,59.89)}\pgfstroke
\pgfmoveto{\pgfxy(45.00,65.00)}\pgflineto{\pgfxy(43.77,64.24)}\pgflineto{\pgfxy(45.00,65.00)}\pgflineto{\pgfxy(44.27,63.75)}\pgflineto{\pgfxy(45.00,65.00)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(45.00,65.00)}\pgflineto{\pgfxy(43.77,64.24)}\pgflineto{\pgfxy(45.00,65.00)}\pgflineto{\pgfxy(44.27,63.75)}\pgflineto{\pgfxy(45.00,65.00)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(40.00,65.00)}\pgflineto{\pgfxy(30.00,59.89)}\pgfstroke
\pgfmoveto{\pgfxy(40.00,65.00)}\pgflineto{\pgfxy(38.59,64.67)}\pgflineto{\pgfxy(40.00,65.00)}\pgflineto{\pgfxy(38.91,64.05)}\pgflineto{\pgfxy(40.00,65.00)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(40.00,65.00)}\pgflineto{\pgfxy(38.59,64.67)}\pgflineto{\pgfxy(40.00,65.00)}\pgflineto{\pgfxy(38.91,64.05)}\pgflineto{\pgfxy(40.00,65.00)}\pgfclosepath\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfmoveto{\pgfxy(50.00,55.00)}\pgflineto{\pgfxy(50.00,49.60)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,55.00)}\pgflineto{\pgfxy(49.65,53.60)}\pgflineto{\pgfxy(50.00,55.00)}\pgflineto{\pgfxy(50.35,53.60)}\pgflineto{\pgfxy(50.00,55.00)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(50.00,55.00)}\pgflineto{\pgfxy(49.65,53.60)}\pgflineto{\pgfxy(50.00,55.00)}\pgflineto{\pgfxy(50.35,53.60)}\pgflineto{\pgfxy(50.00,55.00)}\pgfclosepath\pgfstroke
\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(50.00,45.00)}\pgflineto{\pgfxy(50.00,40.09)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,45.00)}\pgflineto{\pgfxy(49.65,43.60)}\pgflineto{\pgfxy(50.00,45.00)}\pgflineto{\pgfxy(50.35,43.60)}\pgflineto{\pgfxy(50.00,45.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(50.00,45.00)}\pgflineto{\pgfxy(49.65,43.60)}\pgflineto{\pgfxy(50.00,45.00)}\pgflineto{\pgfxy(50.35,43.60)}\pgflineto{\pgfxy(50.00,45.00)}\pgfclosepath\pgfstroke
\pgfsetlinewidth{0.60mm}\pgfmoveto{\pgfxy(5.00,70.19)}\pgflineto{\pgfxy(15.00,70.19)}\pgfstroke
\pgfmoveto{\pgfxy(15.00,70.19)}\pgflineto{\pgfxy(13.60,70.54)}\pgflineto{\pgfxy(15.00,70.19)}\pgflineto{\pgfxy(13.60,69.84)}\pgflineto{\pgfxy(15.00,70.19)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(15.00,70.19)}\pgflineto{\pgfxy(13.60,70.54)}\pgflineto{\pgfxy(15.00,70.19)}\pgflineto{\pgfxy(13.60,69.84)}\pgflineto{\pgfxy(15.00,70.19)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(9.87,73.18)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt]{$\Phi_6$}}}
\pgfputat{\pgfxy(-58.82,86.87)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont $T$}}
\pgfputat{\pgfxy(29.10,86.67)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont $T'$}}
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(-45.00,84.80)}\pgflineto{\pgfxy(-40.00,89.80)}\pgfstroke
\pgfmoveto{\pgfxy(-40.00,89.80)}\pgflineto{\pgfxy(-40.00,84.80)}\pgfstroke
\pgfmoveto{\pgfxy(-40.00,74.80)}\pgflineto{\pgfxy(-30.00,79.80)}\pgfstroke
\pgfmoveto{\pgfxy(-30.00,79.80)}\pgflineto{\pgfxy(-30.00,74.80)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-25.00,74.80)}\pgflineto{\pgfxy(-20.00,69.80)}\pgfstroke
\pgfmoveto{\pgfxy(-20.00,74.80)}\pgflineto{\pgfxy(-10.00,69.80)}\pgfstroke
\pgfmoveto{\pgfxy(-10.00,64.80)}\pgflineto{\pgfxy(-10.00,59.80)}\pgfstroke
\pgfmoveto{\pgfxy(-20.00,59.80)}\pgflineto{\pgfxy(-25.00,64.80)}\pgfstroke
\pgfmoveto{\pgfxy(-30.00,64.80)}\pgflineto{\pgfxy(-30.00,59.80)}\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(-35.00,64.80)}\pgflineto{\pgfxy(-30.00,69.80)}\pgfstroke
\pgfmoveto{\pgfxy(-30.00,59.80)}\pgflineto{\pgfxy(-30.00,54.80)}\pgfstroke
\pgfmoveto{\pgfxy(-25.00,54.80)}\pgflineto{\pgfxy(-30.00,59.80)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(-40.00,54.80)}\pgflineto{\pgfxy(-40.00,49.80)}\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(-50.00,64.80)}\pgflineto{\pgfxy(-50.00,69.80)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,90.00)}\pgflineto{\pgfxy(45.00,85.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,85.00)}\pgflineto{\pgfxy(50.00,90.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(55.00,85.00)}\pgflineto{\pgfxy(50.00,90.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,75.00)}\pgflineto{\pgfxy(50.00,80.00)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,80.00)}\pgflineto{\pgfxy(60.00,75.00)}\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(40.00,80.00)}\pgflineto{\pgfxy(40.00,75.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,70.00)}\pgflineto{\pgfxy(40.00,65.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(50.00,70.00)}\pgflineto{\pgfxy(50.00,65.00)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,70.00)}\pgflineto{\pgfxy(60.00,65.00)}\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(50.00,70.00)}\pgflineto{\pgfxy(45.00,65.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,60.00)}\pgflineto{\pgfxy(50.00,55.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(60.00,60.00)}\pgflineto{\pgfxy(60.00,55.00)}\pgfstroke
\pgfsetdash{{0.36mm}{0.50mm}}{0mm}\pgfsetlinewidth{0.36mm}\pgfmoveto{\pgfxy(60.00,50.00)}\pgflineto{\pgfxy(60.00,45.00)}\pgfstroke
\pgfmoveto{\pgfxy(65.00,45.00)}\pgflineto{\pgfxy(60.00,50.00)}\pgfstroke
\pgfsetdash{}{0mm}\pgfsetlinewidth{0.30mm}\pgfmoveto{\pgfxy(50.00,50.00)}\pgflineto{\pgfxy(50.00,45.00)}\pgfstroke
\pgfputat{\pgfxy(-30.00,87.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont local}}
\pgfputat{\pgfxy(60.00,87.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont global}}
\pgfputat{\pgfxy(-30.00,83.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont orientation}}
\pgfputat{\pgfxy(60.00,83.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont orientation}}
\pgfmoveto{\pgfxy(-35.00,85.00)}\pgflineto{\pgfxy(-30.00,80.00)}\pgfstroke
\end{pgfpicture}
\begin{pgfpicture}{-88.89mm}{-13.86mm}{44.50mm}{24.14mm}
\pgfsetxvec{\pgfpoint{1.00mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{1.00mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(-70.00,14.00)}\pgflineto{\pgfxy(-70.03,10.19)}\pgfstroke
\pgfmoveto{\pgfxy(-70.03,20.00)}\pgflineto{\pgfxy(-70.00,14.00)}\pgfstroke
\pgfmoveto{\pgfxy(-70.00,14.00)}\pgflineto{\pgfxy(-69.31,16.80)}\pgflineto{\pgfxy(-70.00,14.00)}\pgflineto{\pgfxy(-70.71,16.80)}\pgflineto{\pgfxy(-70.00,14.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-70.00,14.00)}\pgflineto{\pgfxy(-69.31,16.80)}\pgflineto{\pgfxy(-70.00,14.00)}\pgflineto{\pgfxy(-70.71,16.80)}\pgflineto{\pgfxy(-70.00,14.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(-70.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-70.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-69.93,10.19)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-69.93,10.19)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-49.96,9.89)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-49.96,9.89)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-69.93,0.19)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-69.93,0.19)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-59.93,0.19)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-59.93,0.19)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-59.93,-9.61)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-59.93,-9.61)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-39.96,0.09)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-39.96,0.09)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-49.96,0.09)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-49.96,0.09)}{0.50mm}
\pgfcircle[fill]{\pgfxy(-30.00,0.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-30.00,0.00)}{0.50mm}
\pgfputat{\pgfxy(-72.00,19.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{6}}}
\pgfputat{\pgfxy(-52.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{8}}}
\pgfputat{\pgfxy(-72.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{9}}}
\pgfputat{\pgfxy(-72.00,-1.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{11}}}
\pgfputat{\pgfxy(-52.00,-1.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{12}}}
\pgfputat{\pgfxy(-62.00,-1.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{13}}}
\pgfputat{\pgfxy(-62.00,-11.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{14}}}
\pgfputat{\pgfxy(-42.00,-1.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{15}}}
\pgfputat{\pgfxy(-32.00,-1.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{16}}}
\pgfmoveto{\pgfxy(-64.00,4.00)}\pgflineto{\pgfxy(-60.03,0.29)}\pgfstroke
\pgfmoveto{\pgfxy(-70.03,10.19)}\pgflineto{\pgfxy(-64.00,4.00)}\pgfstroke
\pgfmoveto{\pgfxy(-64.00,4.00)}\pgflineto{\pgfxy(-65.45,6.49)}\pgflineto{\pgfxy(-64.00,4.00)}\pgflineto{\pgfxy(-66.45,5.52)}\pgflineto{\pgfxy(-64.00,4.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-64.00,4.00)}\pgflineto{\pgfxy(-65.45,6.49)}\pgflineto{\pgfxy(-64.00,4.00)}\pgflineto{\pgfxy(-66.45,5.52)}\pgflineto{\pgfxy(-64.00,4.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-70.00,4.00)}\pgflineto{\pgfxy(-70.03,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(-70.03,10.19)}\pgflineto{\pgfxy(-70.00,4.00)}\pgfstroke
\pgfmoveto{\pgfxy(-70.00,4.00)}\pgflineto{\pgfxy(-69.31,6.80)}\pgflineto{\pgfxy(-70.00,4.00)}\pgflineto{\pgfxy(-70.71,6.80)}\pgflineto{\pgfxy(-70.00,4.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-70.00,4.00)}\pgflineto{\pgfxy(-69.31,6.80)}\pgflineto{\pgfxy(-70.00,4.00)}\pgflineto{\pgfxy(-70.71,6.80)}\pgflineto{\pgfxy(-70.00,4.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-50.00,4.00)}\pgflineto{\pgfxy(-50.06,0.09)}\pgfstroke
\pgfmoveto{\pgfxy(-50.00,10.00)}\pgflineto{\pgfxy(-50.00,4.00)}\pgfstroke
\pgfmoveto{\pgfxy(-50.00,4.00)}\pgflineto{\pgfxy(-49.30,6.80)}\pgflineto{\pgfxy(-50.00,4.00)}\pgflineto{\pgfxy(-50.70,6.80)}\pgflineto{\pgfxy(-50.00,4.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-50.00,4.00)}\pgflineto{\pgfxy(-49.30,6.80)}\pgflineto{\pgfxy(-50.00,4.00)}\pgflineto{\pgfxy(-50.70,6.80)}\pgflineto{\pgfxy(-50.00,4.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-44.00,4.00)}\pgflineto{\pgfxy(-40.06,0.09)}\pgfstroke
\pgfmoveto{\pgfxy(-50.06,9.99)}\pgflineto{\pgfxy(-44.00,4.00)}\pgfstroke
\pgfmoveto{\pgfxy(-44.00,4.00)}\pgflineto{\pgfxy(-45.50,6.47)}\pgflineto{\pgfxy(-44.00,4.00)}\pgflineto{\pgfxy(-46.48,5.47)}\pgflineto{\pgfxy(-44.00,4.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-44.00,4.00)}\pgflineto{\pgfxy(-45.50,6.47)}\pgflineto{\pgfxy(-44.00,4.00)}\pgflineto{\pgfxy(-46.48,5.47)}\pgflineto{\pgfxy(-44.00,4.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-60.00,-6.00)}\pgflineto{\pgfxy(-60.03,-9.61)}\pgfstroke
\pgfmoveto{\pgfxy(-60.03,0.29)}\pgflineto{\pgfxy(-60.00,-6.00)}\pgfstroke
\pgfmoveto{\pgfxy(-60.00,-6.00)}\pgflineto{\pgfxy(-59.31,-3.20)}\pgflineto{\pgfxy(-60.00,-6.00)}\pgflineto{\pgfxy(-60.71,-3.20)}\pgflineto{\pgfxy(-60.00,-6.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-60.00,-6.00)}\pgflineto{\pgfxy(-59.31,-3.20)}\pgflineto{\pgfxy(-60.00,-6.00)}\pgflineto{\pgfxy(-60.71,-3.20)}\pgflineto{\pgfxy(-60.00,-6.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(-30.00,4.00)}\pgflineto{\pgfxy(-30.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(-29.96,9.98)}\pgflineto{\pgfxy(-30.00,4.00)}\pgfstroke
\pgfmoveto{\pgfxy(-30.00,4.00)}\pgflineto{\pgfxy(-29.28,6.79)}\pgflineto{\pgfxy(-30.00,4.00)}\pgflineto{\pgfxy(-30.68,6.80)}\pgflineto{\pgfxy(-30.00,4.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(-30.00,4.00)}\pgflineto{\pgfxy(-29.28,6.79)}\pgflineto{\pgfxy(-30.00,4.00)}\pgflineto{\pgfxy(-30.68,6.80)}\pgflineto{\pgfxy(-30.00,4.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(-29.96,10.02)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-29.96,10.02)}{0.50mm}
\pgfputat{\pgfxy(-32.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{3}}}
\pgfcircle[fill]{\pgfxy(-18.08,10.02)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-18.08,10.02)}{0.50mm}
\pgfputat{\pgfxy(-20.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{2}}}
\pgfcircle[fill]{\pgfxy(-6.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(-6.00,10.00)}{0.50mm}
\pgfputat{\pgfxy(-8.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{5}}}
\pgfcircle[fill]{\pgfxy(6.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(6.00,10.00)}{0.50mm}
\pgfputat{\pgfxy(4.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{7}}}
\pgfcircle[fill]{\pgfxy(18.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(18.00,10.00)}{0.50mm}
\pgfputat{\pgfxy(16.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{1}}}
\pgfcircle[fill]{\pgfxy(30.14,10.02)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(30.14,10.02)}{0.50mm}
\pgfputat{\pgfxy(28.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{4}}}
\pgfcircle[fill]{\pgfxy(42.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(42.00,10.00)}{0.50mm}
\pgfputat{\pgfxy(40.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{10}}}
\pgfputat{\pgfxy(-80.00,4.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt][r]{$I_T:$}}}
\end{pgfpicture}
\begin{array}{cccccccc}
    6 & 6 & 7 &8& 9 & 9 & 12 & 12 \\
    2 & 5 & 1 & 3&7 & 8  & 4 & 10 \\
  \end{array}
\begin{pgfpicture}{17.07mm}{4.77mm}{115.00mm}{44.14mm}
\pgfsetxvec{\pgfpoint{1.00mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{1.00mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfputat{\pgfxy(36.00,39.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 1}}
\pgfputat{\pgfxy(26.00,29.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 2}}
\pgfcircle[fill]{\pgfxy(40.00,40.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,40.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(30.00,30.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(30.00,30.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(40.00,30.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(40.00,30.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,30.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,30.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(30.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(30.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(50.00,20.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(50.00,20.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(45.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(45.00,10.00)}{0.50mm}
\pgfcircle[fill]{\pgfxy(56.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(56.00,10.00)}{0.50mm}
\pgfmoveto{\pgfxy(40.00,40.00)}\pgflineto{\pgfxy(30.00,30.00)}\pgfstroke
\pgfmoveto{\pgfxy(40.00,40.00)}\pgflineto{\pgfxy(40.00,30.00)}\pgfstroke
\pgfmoveto{\pgfxy(40.00,40.00)}\pgflineto{\pgfxy(50.00,30.00)}\pgfstroke
\pgfmoveto{\pgfxy(30.00,30.00)}\pgflineto{\pgfxy(30.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,30.00)}\pgflineto{\pgfxy(50.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,20.00)}\pgflineto{\pgfxy(56.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(41.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 9}}
\pgfputat{\pgfxy(36.00,29.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 4}}
\pgfputat{\pgfxy(26.00,19.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 3}}
\pgfputat{\pgfxy(50.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 10}}
\pgfputat{\pgfxy(46.00,29.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 6}}
\pgfputat{\pgfxy(46.00,19.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 8}}
\pgfmoveto{\pgfxy(30.00,20.00)}\pgflineto{\pgfxy(25.00,10.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(25.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(25.00,10.00)}{0.50mm}
\pgfmoveto{\pgfxy(50.00,20.00)}\pgflineto{\pgfxy(45.00,10.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(35.00,10.00)}{0.50mm}
\pgfcircle[stroke]{\pgfxy(35.00,10.00)}{0.50mm}
\pgfputat{\pgfxy(31.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 7}}
\pgfputat{\pgfxy(21.00,9.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont 5}}
\pgfmoveto{\pgfxy(60.00,25.00)}\pgflineto{\pgfxy(80.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,25.00)}\pgflineto{\pgfxy(77.20,25.70)}\pgflineto{\pgfxy(80.00,25.00)}\pgflineto{\pgfxy(77.20,24.30)}\pgflineto{\pgfxy(80.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,25.00)}\pgflineto{\pgfxy(77.20,25.70)}\pgflineto{\pgfxy(80.00,25.00)}\pgflineto{\pgfxy(77.20,24.30)}\pgflineto{\pgfxy(80.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(82.00,24.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont $5,7,3,2,4,9,10,8,6,1$}}
\pgfputat{\pgfxy(70.00,27.00)}{\pgfbox[bottom,left]{\fontsize{11.38}{13.66}\selectfont \makebox[0pt]{postorder}}}
\pgfmoveto{\pgfxy(35.00,10.00)}\pgflineto{\pgfxy(30.00,20.00)}\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfsetlinewidth{0.15mm}\pgfmoveto{\pgfxy(54.40,25.56)}\pgfcurveto{\pgfxy(54.98,26.93)}{\pgfxy(55.01,28.49)}{\pgfxy(54.49,29.89)}\pgfcurveto{\pgfxy(54.00,31.18)}{\pgfxy(53.08,32.24)}{\pgfxy(52.21,33.31)}\pgfcurveto{\pgfxy(51.26,34.47)}{\pgfxy(50.34,35.67)}{\pgfxy(49.16,36.61)}\pgfcurveto{\pgfxy(47.88,37.63)}{\pgfxy(46.34,38.30)}{\pgfxy(45.11,39.39)}\pgfcurveto{\pgfxy(44.68,39.77)}{\pgfxy(44.30,40.20)}{\pgfxy(43.97,40.66)}\pgfstroke
\pgfmoveto{\pgfxy(43.40,20.92)}\pgfcurveto{\pgfxy(43.29,20.58)}{\pgfxy(43.18,20.23)}{\pgfxy(43.08,19.88)}\pgfcurveto{\pgfxy(42.78,18.82)}{\pgfxy(42.55,17.74)}{\pgfxy(42.19,16.71)}\pgfcurveto{\pgfxy(41.83,15.65)}{\pgfxy(41.33,14.65)}{\pgfxy(40.80,13.67)}\pgfcurveto{\pgfxy(40.40,12.92)}{\pgfxy(39.98,12.17)}{\pgfxy(39.66,11.38)}\pgfcurveto{\pgfxy(39.15,10.12)}{\pgfxy(39.03,8.65)}{\pgfxy(40.04,7.84)}\pgfcurveto{\pgfxy(40.91,7.14)}{\pgfxy(42.10,7.41)}{\pgfxy(43.21,7.58)}\pgfcurveto{\pgfxy(43.84,7.68)}{\pgfxy(44.48,7.72)}{\pgfxy(45.11,7.84)}\pgfcurveto{\pgfxy(46.12,8.02)}{\pgfxy(47.14,8.51)}{\pgfxy(47.26,9.48)}\pgfcurveto{\pgfxy(47.40,10.55)}{\pgfxy(46.97,12.03)}{\pgfxy(48.02,11.89)}\pgfcurveto{\pgfxy(48.24,11.86)}{\pgfxy(48.41,11.70)}{\pgfxy(48.53,11.51)}\pgfcurveto{\pgfxy(48.78,11.10)}{\pgfxy(48.80,10.60)}{\pgfxy(48.78,10.12)}\pgfcurveto{\pgfxy(48.77,9.41)}{\pgfxy(48.72,8.65)}{\pgfxy(49.16,8.09)}\pgfcurveto{\pgfxy(49.74,7.36)}{\pgfxy(50.76,7.34)}{\pgfxy(51.70,7.46)}\pgfcurveto{\pgfxy(52.80,7.59)}{\pgfxy(53.91,7.81)}{\pgfxy(54.99,7.58)}\pgfcurveto{\pgfxy(56.47,7.27)}{\pgfxy(58.17,6.68)}{\pgfxy(58.67,7.96)}\pgfcurveto{\pgfxy(58.85,8.41)}{\pgfxy(58.69,8.90)}{\pgfxy(58.54,9.36)}\pgfcurveto{\pgfxy(58.27,10.23)}{\pgfxy(58.05,11.13)}{\pgfxy(57.53,11.89)}\pgfcurveto{\pgfxy(57.06,12.59)}{\pgfxy(56.37,13.11)}{\pgfxy(55.88,13.79)}\pgfcurveto{\pgfxy(55.17,14.79)}{\pgfxy(54.95,16.01)}{\pgfxy(54.74,17.21)}\pgfcurveto{\pgfxy(54.34,19.61)}{\pgfxy(53.98,22.02)}{\pgfxy(54.23,24.44)}\pgfcurveto{\pgfxy(54.27,24.81)}{\pgfxy(54.33,25.19)}{\pgfxy(54.40,25.56)}\pgfstroke
\pgfmoveto{\pgfxy(54.40,25.56)}\pgflineto{\pgfxy(53.54,22.80)}\pgflineto{\pgfxy(54.94,22.72)}\pgflineto{\pgfxy(54.40,25.56)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(54.40,25.56)}\pgflineto{\pgfxy(53.54,22.80)}\pgflineto{\pgfxy(54.94,22.72)}\pgflineto{\pgfxy(54.40,25.56)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(33.30,23.02)}\pgfcurveto{\pgfxy(33.11,23.69)}{\pgfxy(32.99,24.38)}{\pgfxy(32.94,25.07)}\pgfcurveto{\pgfxy(32.83,26.59)}{\pgfxy(33.06,28.12)}{\pgfxy(32.94,29.64)}\pgfcurveto{\pgfxy(32.83,31.01)}{\pgfxy(33.49,32.19)}{\pgfxy(34.34,31.79)}\pgfcurveto{\pgfxy(34.85,31.55)}{\pgfxy(34.82,30.87)}{\pgfxy(34.72,30.27)}\pgfcurveto{\pgfxy(34.61,29.67)}{\pgfxy(34.55,29.03)}{\pgfxy(34.84,28.49)}\pgfcurveto{\pgfxy(35.32,27.64)}{\pgfxy(36.39,27.46)}{\pgfxy(37.38,27.35)}\pgfcurveto{\pgfxy(38.39,27.25)}{\pgfxy(39.42,27.14)}{\pgfxy(40.42,27.35)}\pgfcurveto{\pgfxy(41.65,27.62)}{\pgfxy(42.72,28.48)}{\pgfxy(42.57,29.64)}\pgfcurveto{\pgfxy(42.50,30.25)}{\pgfxy(42.01,30.78)}{\pgfxy(42.07,31.41)}\pgfcurveto{\pgfxy(42.11,31.90)}{\pgfxy(42.48,32.30)}{\pgfxy(42.95,32.30)}\pgfcurveto{\pgfxy(43.65,32.29)}{\pgfxy(44.00,31.53)}{\pgfxy(44.10,30.78)}\pgfcurveto{\pgfxy(44.22,29.81)}{\pgfxy(44.18,28.83)}{\pgfxy(44.22,27.86)}\pgfcurveto{\pgfxy(44.26,26.93)}{\pgfxy(44.37,26.00)}{\pgfxy(44.35,25.07)}\pgfcurveto{\pgfxy(44.32,23.64)}{\pgfxy(44.00,22.23)}{\pgfxy(43.40,20.92)}\pgfstroke
\pgfmoveto{\pgfxy(24.09,26.12)}\pgfcurveto{\pgfxy(24.06,25.05)}{\pgfxy(24.09,23.98)}{\pgfxy(24.20,22.92)}\pgfcurveto{\pgfxy(24.32,21.69)}{\pgfxy(24.54,20.44)}{\pgfxy(24.20,19.24)}\pgfcurveto{\pgfxy(23.99,18.53)}{\pgfxy(23.60,17.89)}{\pgfxy(23.31,17.21)}\pgfcurveto{\pgfxy(22.89,16.24)}{\pgfxy(22.66,15.17)}{\pgfxy(22.04,14.30)}\pgfcurveto{\pgfxy(21.54,13.59)}{\pgfxy(20.81,13.08)}{\pgfxy(20.27,12.40)}\pgfcurveto{\pgfxy(19.79,11.80)}{\pgfxy(19.47,11.10)}{\pgfxy(19.25,10.37)}\pgfcurveto{\pgfxy(19.03,9.60)}{\pgfxy(18.94,8.76)}{\pgfxy(19.38,8.09)}\pgfcurveto{\pgfxy(19.99,7.17)}{\pgfxy(21.20,7.09)}{\pgfxy(22.30,6.95)}\pgfcurveto{\pgfxy(23.06,6.85)}{\pgfxy(23.82,6.69)}{\pgfxy(24.58,6.82)}\pgfcurveto{\pgfxy(25.36,6.96)}{\pgfxy(26.05,7.40)}{\pgfxy(26.60,7.96)}\pgfcurveto{\pgfxy(27.00,8.36)}{\pgfxy(27.32,8.82)}{\pgfxy(27.49,9.36)}\pgfcurveto{\pgfxy(27.72,10.08)}{\pgfxy(27.65,10.91)}{\pgfxy(28.13,11.51)}\pgfcurveto{\pgfxy(28.26,11.67)}{\pgfxy(28.43,11.80)}{\pgfxy(28.63,11.76)}\pgfcurveto{\pgfxy(29.11,11.67)}{\pgfxy(28.95,11.04)}{\pgfxy(28.89,10.50)}\pgfcurveto{\pgfxy(28.74,9.33)}{\pgfxy(29.96,8.61)}{\pgfxy(31.17,8.22)}\pgfcurveto{\pgfxy(32.04,7.93)}{\pgfxy(32.92,7.67)}{\pgfxy(33.83,7.58)}\pgfcurveto{\pgfxy(34.17,7.55)}{\pgfxy(34.51,7.54)}{\pgfxy(34.84,7.58)}\pgfcurveto{\pgfxy(36.09,7.73)}{\pgfxy(37.20,8.53)}{\pgfxy(37.50,9.74)}\pgfcurveto{\pgfxy(37.82,10.97)}{\pgfxy(37.19,12.18)}{\pgfxy(36.36,13.16)}\pgfcurveto{\pgfxy(35.18,14.57)}{\pgfxy(33.56,15.76)}{\pgfxy(33.32,17.59)}\pgfcurveto{\pgfxy(33.20,18.53)}{\pgfxy(33.49,19.45)}{\pgfxy(33.58,20.38)}\pgfcurveto{\pgfxy(33.66,21.27)}{\pgfxy(33.57,22.17)}{\pgfxy(33.30,23.02)}\pgfstroke
\pgfmoveto{\pgfxy(33.30,23.02)}\pgflineto{\pgfxy(32.67,20.21)}\pgflineto{\pgfxy(34.07,20.24)}\pgflineto{\pgfxy(33.30,23.02)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(33.30,23.02)}\pgflineto{\pgfxy(32.67,20.21)}\pgflineto{\pgfxy(34.07,20.24)}\pgflineto{\pgfxy(33.30,23.02)}\pgfclosepath\pgfstroke
\pgfsetdash{{2.00mm}{1.00mm}}{0mm}\pgfmoveto{\pgfxy(34.46,39.52)}\pgfcurveto{\pgfxy(33.70,39.03)}{\pgfxy(32.98,38.48)}{\pgfxy(32.31,37.87)}\pgfcurveto{\pgfxy(31.59,37.23)}{\pgfxy(30.93,36.54)}{\pgfxy(30.15,35.97)}\pgfcurveto{\pgfxy(28.96,35.10)}{\pgfxy(27.53,34.58)}{\pgfxy(26.35,33.69)}\pgfcurveto{\pgfxy(25.49,33.04)}{\pgfxy(24.77,32.19)}{\pgfxy(24.45,31.16)}\pgfcurveto{\pgfxy(24.25,30.50)}{\pgfxy(24.22,29.81)}{\pgfxy(24.20,29.13)}\pgfcurveto{\pgfxy(24.16,28.12)}{\pgfxy(24.13,27.12)}{\pgfxy(24.09,26.12)}\pgfstroke
\pgfmoveto{\pgfxy(24.09,26.12)}\pgflineto{\pgfxy(24.89,28.89)}\pgflineto{\pgfxy(23.49,28.94)}\pgflineto{\pgfxy(24.09,26.12)}\pgfclosepath\pgffill
\pgfsetdash{}{0mm}\pgfmoveto{\pgfxy(24.09,26.12)}\pgflineto{\pgfxy(24.89,28.89)}\pgflineto{\pgfxy(23.49,28.94)}\pgflineto{\pgfxy(24.09,26.12)}\pgfclosepath\pgfstroke
\end{pgfpicture}
